Should We Pay This Much for Robustness? Efficient Proxy Certificates with Marginal Guarantees

Modern classifiers remain sensitive to small input perturbations, while strong model-agnostic robustness certificates such as randomized smoothing are often too expensive for deployment, requiring an extensive number (e.g. 2000) of model forward passes per input. We propose a framework that delegates certification to a cheap proxy function while statistically controlling its deviation from the original sound certificate. Given an exchangeable unlabeled calibration set, we tune the proxy via robust conformal risk control to guarantee a bounded marginal (rather than pointwise) false-approval rate: the probability, over future inputs, that the proxy accepts an input whose prediction is flipped due to perturbation. The resulting proxy certificate can be used either as a standalone marginal certificate or as a fallback mechanism that invokes the expensive certificate only when the proxy rejects. We provide both single-sample and sample-heavy calibration recipes. Empirically, as a standalone certificate our method reduces the test-time certification cost to a single model forward while retaining much of the certified performance of randomized smoothing at small radii, and as a fallback it recovers the certified ratio of randomized smoothing at a more modest speedup. This enables cheap yet effective robustness guarantees for larger architectures such as vision transformers and language models.

==> figures/combined-imagenet-cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.060000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.060000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.060000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.966518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{0.608239in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608239in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969533in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969533in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330827in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330827in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095800in,y=1.695144in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Sample Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.008840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=1.969374in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{2.279277in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.279277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=2.239812in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{2.549715in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.549715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=2.510250in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{2.820153in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.820153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278988in, y=2.780687in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223432in,y=2.432059in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.589858in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.651922in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.721908in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.811702in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.832830in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.855278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784044,0.529266,0.620057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.282182in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.426117in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.502705in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.560807in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.593820in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.609666in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.622871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.147492in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.253132in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.275580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.497423in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.585897in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.642678in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.698139in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.723228in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.736433in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.758882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784044,0.529266,0.620057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.154094in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.263696in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.338964in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.399707in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.431399in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.451206in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.464411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608239in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.717000in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{0.969533in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{1.222067in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{1.330827in}{2.081467in}}%
\pgfpathlineto{\pgfqpoint{1.439587in}{2.097313in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.103915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632117in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.966518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617817in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.070030in}{2.463990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086697in}{2.463990in}}{\pgfqpoint{1.086697in}{2.480657in}}%
\pgfpathlineto{\pgfqpoint{1.086697in}{2.839267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086697in}{2.855933in}}{\pgfqpoint{1.070030in}{2.855933in}}%
\pgfpathlineto{\pgfqpoint{0.617817in}{2.855933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.601150in}{2.855933in}}{\pgfqpoint{0.601150in}{2.839267in}}%
\pgfpathlineto{\pgfqpoint{0.601150in}{2.480657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.601150in}{2.463990in}}{\pgfqpoint{0.617817in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{0.617817in}{2.463990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634483in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{0.717817in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{2.788453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867817in,y=2.759286in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.891007,0.715642,0.719059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634483in}{2.666138in}}%
\pgfpathlineto{\pgfqpoint{0.717817in}{2.666138in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{2.666138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867817in,y=2.636972in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634483in}{2.543824in}}%
\pgfpathlineto{\pgfqpoint{0.717817in}{2.543824in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{2.543824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867817in,y=2.514657in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.966518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374100in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910417in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446733in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446733in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=1.695144in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Radius (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=1.966085in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.154225in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.154225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.114760in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.302900in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.302900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.263435in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.451575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.412110in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.600250in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.600250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.560785in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.748925in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.748925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.709460in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=2.858134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971952in,y=2.432059in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{2.366024in}}{\pgfqpoint{3.446733in}{2.786203in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.786203in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.778521in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.743677in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.704297in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.675560in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.641929in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.587603in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.539213in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.374136in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.458819in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.548953in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.594382in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.649188in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.699105in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.710467in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.750031in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.786203in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.786203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{2.005550in}}{\pgfqpoint{3.446733in}{2.760332in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.760332in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.722747in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.662675in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.573210in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.558631in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.527053in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.474245in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.358272in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.280911in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.331604in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.395069in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.504370in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.550344in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.590216in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.617672in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.676476in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.760332in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.760332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{2.340194in}}{\pgfqpoint{3.446733in}{2.602246in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.602246in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.595108in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.579857in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.560991in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.555667in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.547682in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.530865in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.498985in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.403832in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.340194in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.349026in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.349026in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.414962in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.480239in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.538064in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.554462in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.562382in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.566942in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.585369in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.602246in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.602246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{2.005550in}}{\pgfqpoint{3.446733in}{2.579562in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.579562in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.488093in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.484407in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.466381in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.423189in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.339891in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.271172in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.316299in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.371105in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.442305in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.480294in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.502858in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.517134in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.579562in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.579562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.781969in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.746702in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.679011in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.645680in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.590813in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.543811in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.453254in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.369774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.739019in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.669574in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.573634in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.538669in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.487311in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.377638in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.306560in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.598496in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.582526in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.563955in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.558873in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.550828in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.534374in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.502737in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.475394in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.409155in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.344005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.572847in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{2.539334in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.503402in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.493723in}}%
\pgfpathlineto{\pgfqpoint{2.567174in}{2.472672in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{2.432142in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{2.005853in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.005550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446733in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.966518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{2.708619in}}%
\pgfpathlineto{\pgfqpoint{3.388400in}{2.708619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405067in}{2.708619in}}{\pgfqpoint{3.405067in}{2.725286in}}%
\pgfpathlineto{\pgfqpoint{3.405067in}{2.839267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405067in}{2.855933in}}{\pgfqpoint{3.388400in}{2.855933in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.855933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703333in}{2.855933in}}{\pgfqpoint{2.703333in}{2.839267in}}%
\pgfpathlineto{\pgfqpoint{2.703333in}{2.725286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703333in}{2.708619in}}{\pgfqpoint{2.720000in}{2.708619in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{2.708619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.736667in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{2.903333in}{2.788453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970000in,y=2.759286in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Cert. Acc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.966518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188717in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725033in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725033in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261350in,y=1.851240in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725033in,y=1.695144in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Radius (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.008840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908221in, y=1.969374in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.469745in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.469745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908221in, y=2.430279in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852666in,y=2.432059in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.855278in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{2.732189in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.636213in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.486012in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{2.483717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{2.638382in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.459984in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{2.008840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.555961in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{2.513666in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.483843in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.413894in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{2.412256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{1.966518in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{2.483843in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{2.394373in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.008840in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{2.008840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.966518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{2.897600in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{2.897600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534617in}{2.708619in}}%
\pgfpathlineto{\pgfqpoint{5.203017in}{2.708619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219683in}{2.708619in}}{\pgfqpoint{5.219683in}{2.725286in}}%
\pgfpathlineto{\pgfqpoint{5.219683in}{2.839267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219683in}{2.855933in}}{\pgfqpoint{5.203017in}{2.855933in}}%
\pgfpathlineto{\pgfqpoint{4.534617in}{2.855933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517950in}{2.855933in}}{\pgfqpoint{4.517950in}{2.839267in}}%
\pgfpathlineto{\pgfqpoint{4.517950in}{2.725286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517950in}{2.708619in}}{\pgfqpoint{4.534617in}{2.708619in}}%
\pgfpathlineto{\pgfqpoint{4.534617in}{2.708619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.551283in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{4.634617in}{2.788453in}}%
\pgfpathlineto{\pgfqpoint{4.717950in}{2.788453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784617in,y=2.759286in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Cert. Acc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{0.496202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559483in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095800in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095800in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632117in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632117in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095800in,y=0.224828in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Radius (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212891in, y=0.499058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.773590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212891in, y=0.734124in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.008655in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.008655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212891in, y=0.969190in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.243721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212891in, y=1.204255in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157335in,y=0.961743in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.538524in}}{\pgfqpoint{2.168433in}{1.201729in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.201729in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.082023in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{0.962374in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.758483in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{0.987341in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.201729in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.201729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.538524in}}{\pgfqpoint{2.168433in}{1.299514in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.299514in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.294694in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.108477in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.951700in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.706090in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.249531in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.299514in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.299514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.538639in}}{\pgfqpoint{2.168433in}{1.359367in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.173094in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.040705in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.902521in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.539155in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538926in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538926in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.539098in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.539098in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.539098in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.539385in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.539385in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.071590in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.359367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.559483in}{0.538524in}}{\pgfqpoint{2.168433in}{1.384962in}}{%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.383813in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.256532in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.139293in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.919736in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.168433in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.141531in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.384962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.190539in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.095680in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{0.975745in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.247408in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.200122in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.110543in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.708615in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.705443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.190309in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.052240in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{0.929607in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.538754in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.539270in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.539040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559483in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.384330in}}%
\pgfpathlineto{\pgfqpoint{0.623841in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{0.688199in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{0.752557in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{0.827642in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{0.967084in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{1.095800in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{0.559483in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632117in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.496202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559483in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922917in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{1.573783in}{0.871360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590450in}{0.871360in}}{\pgfqpoint{1.590450in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{1.368951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590450in}{1.385618in}}{\pgfqpoint{1.573783in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{0.922917in}{1.385618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.906250in}{1.385618in}}{\pgfqpoint{0.906250in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{0.888027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.906250in}{0.871360in}}{\pgfqpoint{0.922917in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{0.922917in}{0.871360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939583in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.318137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172917in,y=1.288970in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ProxC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939583in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.195823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172917in,y=1.166656in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939583in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.073509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172917in,y=1.044342in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939583in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{1.022917in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{0.951194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172917in,y=0.922028in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{0.496202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374100in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910417in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446733in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446733in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910417in,y=0.224828in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Radius (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=0.499058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.798967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=0.759501in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.059409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=1.019944in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.319852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027507in, y=1.280386in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971952in,y=0.961743in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{0.538524in}}{\pgfqpoint{3.983050in}{1.292722in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.292722in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.260167in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{0.983447in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.606348in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.292722in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.292722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374100in}{0.538524in}}{\pgfqpoint{3.983050in}{1.281871in}}{%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.127233in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{0.980734in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.736569in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.983050in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.148936in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.281871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.006055in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.739282in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{2.438458in}{1.138989in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{2.781701in}{0.777263in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{3.456733in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.382928in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.611773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374100in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{2.910417in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.744029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446733in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{0.496202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374100in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{3.446733in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864897in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{3.388400in}{0.993675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405067in}{0.993675in}}{\pgfqpoint{3.405067in}{1.010341in}}%
\pgfpathlineto{\pgfqpoint{3.405067in}{1.368951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405067in}{1.385618in}}{\pgfqpoint{3.388400in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{1.385618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848231in}{1.385618in}}{\pgfqpoint{2.848231in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{2.848231in}{1.010341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.848231in}{0.993675in}}{\pgfqpoint{2.864897in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{0.993675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881564in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{2.964897in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{3.048231in}{1.318137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114897in,y=1.288970in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ProxC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881564in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{2.964897in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{3.048231in}{1.195823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114897in,y=1.166656in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.881564in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{2.964897in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{3.048231in}{1.073509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114897in,y=1.044342in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{0.496202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188717in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725033in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725033in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261350in,y=0.380924in,,top]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725033in,y=0.224828in,,top]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Radius (r)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842124in, y=0.499058in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.798967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842124in, y=0.759501in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.059409in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.059409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842124in, y=1.019944in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.319852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842124in, y=1.280386in, left, base]{\color{textcolor}\rmfamily\fontsize{7.480000}{8.976000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786568in,y=0.961743in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.160000}{9.792000}\selectfont Certified Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.188717in}{0.538524in}}{\pgfqpoint{5.797667in}{1.115519in}}{%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.008704in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.672361in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.115519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.188717in}{0.538524in}}{\pgfqpoint{5.797667in}{1.113612in}}{%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{0.951163in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.871051in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.721954in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.797667in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.113612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{0.988252in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{0.949891in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.702032in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.058297in}}%
\pgfpathlineto{\pgfqpoint{4.253075in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{0.977231in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{4.596317in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{4.993192in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.538524in}}%
\pgfpathlineto{\pgfqpoint{5.271350in}{0.538524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.382928in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{1.116381in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.611773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.188717in}{0.496202in}}{\pgfqpoint{1.072633in}{0.931082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{4.317433in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{4.456875in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{4.725033in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.744029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{4.188717in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261350in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{0.496202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188717in}{1.427284in}}%
\pgfpathlineto{\pgfqpoint{5.261350in}{1.427284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591176in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{5.203017in}{0.993675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219683in}{0.993675in}}{\pgfqpoint{5.219683in}{1.010341in}}%
\pgfpathlineto{\pgfqpoint{5.219683in}{1.368951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.219683in}{1.385618in}}{\pgfqpoint{5.203017in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{4.591176in}{1.385618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574509in}{1.385618in}}{\pgfqpoint{4.574509in}{1.368951in}}%
\pgfpathlineto{\pgfqpoint{4.574509in}{1.010341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574509in}{0.993675in}}{\pgfqpoint{4.591176in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{4.591176in}{0.993675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607843in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{4.691176in}{1.318137in}}%
\pgfpathlineto{\pgfqpoint{4.774509in}{1.318137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841176in,y=1.288970in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ProxC-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607843in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{4.691176in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{4.774509in}{1.195823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841176in,y=1.166656in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.607843in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{4.691176in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{4.774509in}{1.073509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841176in,y=1.044342in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855745in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{3.644255in}{2.932219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.660921in}{2.932219in}}{\pgfqpoint{3.660921in}{2.948886in}}%
\pgfpathlineto{\pgfqpoint{3.660921in}{3.062867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.660921in}{3.079533in}}{\pgfqpoint{3.644255in}{3.079533in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{3.079533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839079in}{3.079533in}}{\pgfqpoint{1.839079in}{3.062867in}}%
\pgfpathlineto{\pgfqpoint{1.839079in}{2.948886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839079in}{2.932219in}}{\pgfqpoint{1.855745in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{2.932219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872412in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{1.955745in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{2.039079in}{3.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105745in,y=2.982886in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392244in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{2.475578in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{2.558911in}{3.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625578in,y=2.982886in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ProxC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.435294,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049080in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{3.132414in}{3.012053in}}%
\pgfpathlineto{\pgfqpoint{3.215747in}{3.012053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282414in,y=2.982886in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ProxC-A}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

